Variations on Noetherianness

In constructive mathematics, several nonequivalent notions of finiteness exist. In this paper, we continue the study of Noetherian sets in the dependently typed setting of the Agda programming language. We want to say that a set is Noetherian, if, when we are shown elements from it one after another, we will sooner or later have seen some element twice. This idea can be made precise in a number of ways. We explore the properties and connections of some of the possible encodings. In particular, we show that certain implementations imply decidable equality while others do not, and we construct counterexamples in the latter case. Additionally, we explore the relation between Noetherianness and other notions of finiteness.

==> diagram.tex <==
%\begin{figure}

\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,row sep=4em,column sep=5em,minimum width=5em]
  {
      & \texttt{Listable} &   \\
     \texttt{NoethExpose} &  & \texttt{Bounded} \\
      \texttt{AFEq}& \texttt{NoethAcc}  & \texttt{Streamless}\\
      & \texttt{NoethAccS} & \\
      & \texttt{NoethGame} & \\};
  \path[-stealth]
    % Listable and NoethExpose
    (m-1-2.west) edge[bend right=20] node [left] {} (m-2-1.north)
    (m-2-1.north) edge [strike thru arrow, bend right=20] node [above,yshift=0.2cm] {LEM$_\mathrm{prop}$}  (m-1-2.south)

    % Listable and Bounded
    (m-1-2.east) edge[bend left=20] node [left] {} (m-2-3.north)
    (m-2-3.north) edge [strike thru arrow left, bend left=20] node [above,yshift=0.2cm] {LEM$_\mathrm{prop}$}  (m-1-2)

    % NoethExpose and Bounded
    ([yshift=0.1cm]m-2-1.east) edge[strike thru arrow, bend left=20] node [above] {LPO} ([yshift=0.1cm]m-2-3.west)    
    (m-2-3.west) edge[strike thru arrow, bend left=20] node [above] {LEM$_\mathrm{prop}$} (m-2-1.east)    


    % NoethAcc and Bounded
    (m-2-3.south) edge[bend right=20] node [left] {} ([yshift=0.1cm]m-3-2.north)
    (m-3-2.north) edge [strike thru arrow, bend right=20] node [below,pos=0.8,yshift=-0.3cm] {LPO} ([yshift=-0.1cm]m-2-3.south)

    % NoethExpose and NoethAcc
    (m-2-1.south) edge[bend left=20] node [left] {} ([yshift=0.1cm]m-3-2.north)
    ([xshift=-0.1cm]m-3-2.north) edge [strike thru arrow left, bend left=20] node [below,pos=0.8,yshift=-0.3cm] {LEM$_\mathrm{prop}$} ([yshift=-0.1cm]m-2-1.south)

    % NoethAcc and NoethAccS
    (m-4-2) edge[strike thru arrow, bend right=20] node [right,pos=0.7,yshift=-0.3cm] {DEQ}  (m-3-2)
    (m-3-2) edge[bend right=20]  (m-4-2)

    % NoethExpose and NoethAcc
    (m-4-2.south) edge[bend right=20] node [left] {} (m-5-2)
    (m-5-2) edge [dashed, bend right=20] node [right,pos=0.8,yshift=-0.3cm] {\texttt{?}} (m-4-2)

    % AF and NoethAcc
    (m-3-1.east) edge[bend right=20]  (m-3-2.west)    
    ([yshift=0.1cm]m-3-2.west) edge[bend right=20]  ([yshift=0.1cm]m-3-1.east)    

    % Streamless and NoethAcc
    (m-3-3.west) edge[strike thru arrow, bend left=20]  (m-3-2.east)    
   ([yshift=0.1cm]m-3-2.east) edge[bend left=20]  ([yshift=0.1cm]m-3-3.west)    
%    ([yshift=-0.1cm]m-3-2.west) edge[bend left=20]  ([yshift=-0.1cm]m-3-1.east)    

    ;



\end{tikzpicture}
%\caption{Variations on Noetherianness.  LEM$_\mathrm{prop}$, LPO, and DEQ denote the law of excluded middle for propositions, the limited principle of omniscience, and the decidable equality for all types. \label{fig:rels}}

%\label{fig:rels}
%\end{figure}

